How Population Growth Affects Linkage Disequilibrium

Linkage disequilibrium (LD) is often summarized using the "LD curve," which relates the LD between pairs of sites to the distance that separates them along the chromosome. This paper shows how the LD curve responds to changes in population size. An expansion of population size generates an LD curve that declines steeply, especially if that expansion has followed a bottleneck. A reduction in size generates an LD curve that is high but relatively flat. In European data, the curve is steep, suggesting a history of population expansion. These conclusions emerge from the study of $\sigma_d^2$, a measure of LD that has never played a central role. It has been seen merely as an approximation to another measure, $r^2$. Yet $\sigma_d^2$ has different dynamical behavior and provides deeper time depth. Furthermore, it is easily estimated from data and can be predicted from population history using a fast, deterministic algorithm.

==> figTH.tex <==
%auto-ignore
\mbox{\beginpicture
\headingtoplotskip=1ex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setcoordinatesystem units <8cm,4cm> point at 0.518 2.0
\setplotarea x from 0.0 to 0.518, y from 1.65 to 2.65
\axis left label {$T$}
  ticks numbered from 2.0 to 2.5 by 0.5 /
\axis bottom label {$H$}
  ticks numbered from 0.00 to 0.50 by 0.25 /
\plotheading{Mean}
\plot
0.066666666666667 2.031111111111111
0.12873563218391 2.113586266064734
0.18620689655172 2.186385241315259
0.23908045977011 2.251033404477017
0.28735632183908 2.308440117472718
0.33103448275862 2.359220247163321
0.37011494252874 2.403818304427815
0.40459770114943 2.442568383144867
0.43448275862069 2.475727197241718
0.45977011494253 2.503493931047401
0.48045977011494 2.526022878275136
0.49655172413793 2.543431793417637
0.50804597701149 2.555807509297594
0.51494252873563 2.563209694724596
0.51724137931034 2.565673259040054
/
\multiput {$\circ$} at
% means simulated data
%       H     tlca
0.06666667  2.002962
0.1287356   2.087961
0.1862069   2.154607
0.2390805   2.212784
0.2873563   2.268589
0.3310345   2.336538
0.3701149   2.374458
0.4045977   2.41643
0.4344828   2.437316
0.4597701   2.461535
0.4804598   2.479065
0.4965517   2.499596
0.508046    2.521121
0.5149425   2.512947
0.5172414   2.52992
/
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setcoordinatesystem units <8cm,4cm> point at -0.1 4.5
\setplotarea x from 0.0 to 0.518, y from 4.15 to 5.15
\axis right label {$T$}
  ticks numbered from 4.5 to 5.0 by 0.5 /
\axis bottom label {$H$}
  ticks numbered from 0.00 to 0.50 by 0.25 /
\plotheading{95th Percentile}
\multiput{$\circ$} at
%        H      q95
0.06666667  4.174413
0.1287356   4.364679
0.1862069   4.4936
0.2390805   4.608271
0.2873563   4.679239
0.3310345   4.853421
0.3701149   4.92262
0.4045977   4.950689
0.4344828   4.987829
0.4597701   5.052062
0.4804598   5.029237
0.4965517   5.130728
0.508046    5.107715
0.5149425   5.102238
0.5172414   5.022541
/
\endpicture}


==> figbottle.tex <==
%auto-ignore
\mbox{\beginpicture
\setcoordinatesystem units <6in,32cm> point at 0.4 0
\setplotarea x from 0 to 0.3, y from 0 to 0.16
\axis left label {\large $\sigma_d^2$} 
  ticks numbered from 0.00 to 0.15 by 0.05 /
\axis bottom label {\large Distance Between Sites (cM)}
  ticks numbered from 0.0 to 0.3 by 0.1 /
\axis right invisible
  ticks length <0pt> withvalues {$t=\infty$} {$t=0$} / 
  at 0.011848280 0.083003277 / /
\plot
%        cM         eq1 : large population
0.007500000 0.066350362
0.022894737 0.030581153
0.038289474 0.022670051
0.053684211 0.019186184
0.069078947 0.017224950
0.084473684 0.015966999
0.099868421 0.015091509
0.115263158 0.014447057
0.130657895 0.013952841
0.146052632 0.013561807
0.161447368 0.013244694
0.176842105 0.012982351
0.192236842 0.012761714
0.207631579 0.012573572
0.223026316 0.012411237
0.238421053 0.012269740
0.253815789 0.012145311
0.269210526 0.012035037
0.284605263 0.011936633
0.300000000 0.011848280
/
\plot
%        cM          LD t=0
0.007500000 0.156665522
0.022894737 0.121252872
0.038289474 0.112468464
0.053684211 0.107884649
0.069078947 0.104754575
0.084473684 0.102307391
0.099868421 0.100241953
0.115263158 0.098416167
0.130657895 0.096754089
0.146052632 0.095211338
0.161447368 0.093760155
0.176842105 0.092382218
0.192236842 0.091064893
0.207631579 0.089799140
0.223026316 0.088578279
0.238421053 0.087397241
0.253815789 0.086252079
0.269210526 0.085139654
0.284605263 0.084057421
0.300000000 0.083003277
/
\put {100} [bl] at 0.269210526 0.054572952
\plot
%        cM          LD t=100
0.007500000 0.155056231
0.022894737 0.116940388
0.038289474 0.105606262
0.053684211 0.098624196
0.069078947 0.093240471
0.084473684 0.088677033
0.099868421 0.084625718
0.115263158 0.080937703
0.130657895 0.077530629
0.146052632 0.074354008
0.161447368 0.071374277
0.176842105 0.068567601
0.192236842 0.065916108
0.207631579 0.063405780
0.223026316 0.061025216
0.238421053 0.058764857
0.253815789 0.056616497
0.269210526 0.054572952
0.284605263 0.052627837
0.300000000 0.050775400
/
\put {500} [bl] at 0.099868421 0.046028592
\plot
%        cM          LD t=500
0.007500000 0.148904073
0.022894737 0.101653052
0.038289474 0.083025262
0.053684211 0.070304672
0.069078947 0.060479284
0.084473684 0.052551623
0.099868421 0.046028592
0.115263158 0.040605885
0.130657895 0.036070595
0.146052632 0.032262730
0.161447368 0.029056972
0.176842105 0.026352683
0.192236842 0.024067779
0.207631579 0.022134633
0.223026316 0.020497157
0.238421053 0.019108606
0.253815789 0.017929900
0.269210526 0.016928282
0.284605263 0.016076242
0.300000000 0.015350649
/
\put {1000} [bl] at 0.099868421 0.026351498
\plot
%        cM          LD t=1000
0.007500000 0.141817171
0.022894737 0.086303701
0.038289474 0.063253169
0.053684211 0.048665918
0.069078947 0.038620033
0.084473684 0.031489141
0.099868421 0.026351498
0.115263158 0.022615272
0.130657895 0.019878735
0.146052632 0.017861564
0.161447368 0.016365158
0.176842105 0.015247517
0.192236842 0.014406492
0.207631579 0.013768280
0.223026316 0.013279371
0.238421053 0.012900854
0.253815789 0.012604352
0.269210526 0.012369115
0.284605263 0.012179926
0.300000000 0.012025591
/
\plot
%        cM          LD t=1500
0.007500000 0.135345488
0.022894737 0.074280654
0.038289474 0.049971358
0.053684211 0.036200384
0.069078947 0.027820664
0.084473684 0.022564782
0.099868421 0.019200590
0.115263158 0.017007166
0.130657895 0.015548774
0.146052632 0.014557413
0.161447368 0.013866358
0.176842105 0.013370950
0.192236842 0.013004946
0.207631579 0.012726050
0.223026316 0.012506991
0.238421053 0.012329991
0.253815789 0.012183303
0.269210526 0.012059045
0.284605263 0.011951835
0.300000000 0.011857921
/
\plot
%        cM          LD t=2000
0.007500000 0.129434954
0.022894737 0.064861023
0.038289474 0.041046068
0.053684211 0.029015066
0.069078947 0.022480465
0.084473684 0.018778262
0.099868421 0.016596600
0.115263158 0.015253865
0.130657895 0.014386042
0.146052632 0.013794874
0.161447368 0.013370378
0.176842105 0.013050293
0.192236842 0.012798526
0.207631579 0.012593541
0.223026316 0.012422058
0.238421053 0.012275567
0.253815789 0.012148399
0.269210526 0.012036613
0.284605263 0.011937371
0.300000000 0.011848553
/
\endpicture}


==> figceu01.tex <==
%auto-ignore
\mbox{\beginpicture
\setcoordinatesystem units <8in,21cm>
\setplotarea x from 0 to 0.3, y from 0 to 0.37
\axis left label {\large $\hat\sigma_d^2$} 
  ticks numbered from 0.0 to 0.3 by 0.1 /
\axis bottom label {\large Distance Between Sites (cM)}
  ticks numbered from 0.0 to 0.3 by 0.1 /
\multiput {$\circ$} at
%        cM      sigdsq
 0.00588908  0.34614516
 0.02218103  0.18678186
 0.03736414  0.13144474
 0.05240364  0.09366733
 0.06740198  0.07460503
 0.08249028  0.05841765
 0.09751629  0.04833787
 0.11242776  0.03978328
 0.12752425  0.03390208
 0.14246357  0.02777732
 0.15748250  0.02492866
 0.17245244  0.02233815
 0.18756300  0.02012957
 0.20257386  0.01859720
 0.21749347  0.01730525
 0.23250299  0.01594641
 0.24749493  0.01527014
 0.26252257  0.01498048
 0.27746795  0.01457843
 0.29247932  0.01373967
/
\setdashes
% Lower confidence interval on ceu chromosome 1
\plot
%        cM        low 
 0.00588908  0.33980371
 0.02218103  0.17482375
 0.03736414  0.12128268
 0.05240364  0.08664656
 0.06740198  0.06791843
 0.08249028  0.05305212
 0.09751629  0.04261601
 0.11242776  0.03548946
 0.12752425  0.03052865
 0.14246357  0.02552626
 0.15748250  0.02311394
 0.17245244  0.02066386
 0.18756300  0.01864097
 0.20257386  0.01699183
 0.21749347  0.01627360
 0.23250299  0.01463654
 0.24749493  0.01441146
 0.26252257  0.01411046
 0.27746795  0.01371537
 0.29247932  0.01286667
/
% Upper confidence interval on ceu chromosome 1
\plot
%        cM       high 
 0.00588908  0.36547230
 0.02218103  0.19766787
 0.03736414  0.14046946
 0.05240364  0.10031656
 0.06740198  0.08098384
 0.08249028  0.06475364
 0.09751629  0.05613984
 0.11242776  0.04610807
 0.12752425  0.03827509
 0.14246357  0.02961930
 0.15748250  0.02656523
 0.17245244  0.02388691
 0.18756300  0.02150364
 0.20257386  0.02046532
 0.21749347  0.01856236
 0.23250299  0.01744676
 0.24749493  0.01612734
 0.26252257  0.01584467
 0.27746795  0.01563822
 0.29247932  0.01463997
/
\setsolid
\plot
%        cM          LD predld.5k
0.007500000 0.339743794
0.022894737 0.223208004
0.038289474 0.167818449
0.053684211 0.135364742
0.069078947 0.114005614
0.084473684 0.098863187
0.099868421 0.087557892
0.115263158 0.078789410
0.130657895 0.071786536
0.146052632 0.066062604
0.161447368 0.061295169
0.176842105 0.057262036
0.192236842 0.053805050
0.207631579 0.050808542
0.223026316 0.048185933
0.238421053 0.045871123
0.253815789 0.043812759
0.269210526 0.041970335
0.284605263 0.040311466
0.300000000 0.038809950
/
\plot
%        cM          LD predld.30k
0.007500000 0.151730335
0.022894737 0.069101775
0.038289474 0.047092685
0.053684211 0.036839418
0.069078947 0.030898126
0.084473684 0.027018541
0.099868421 0.024285218
0.115263158 0.022255148
0.130657895 0.020687679
0.146052632 0.019440774
0.161447368 0.018425170
0.176842105 0.017581941
0.192236842 0.016870621
0.207631579 0.016262491
0.223026316 0.015736609
0.238421053 0.015277342
0.253815789 0.014872783
0.269210526 0.014513705
0.284605263 0.014192844
0.300000000 0.013904407
/
\endpicture}


==> figconst.tex <==
%auto-ignore
\mbox{\beginpicture
\headingtoplotskip=2ex
\valuestolabelleading=0.25\baselineskip
\setcoordinatesystem units <15cm,8cm>
\setplotarea x from 0 to 0.3, y from 0.0 to 0.5
\axis left label {\large LD}
  ticks numbered from 0.00 to 0.5 by 0.25 /
\axis bottom label {Distance Between Sites (cM)}
  ticks numbered from 0.0 to 0.3 by 0.3 /
%%%%%%%%%%%%%%%%
\plot 0.25 0.5 0.28 0.5 /
\put {$\sigma_d^2$} [l] <1em,0pt> at 0.28 0.5
%%%%%%%%%%%%%%%%
\put {$\circ$} [r] at 0.28 0.425
\put {$\hat\sigma_d^2$} [l] <1em,0pt> at 0.28 0.425
%%%%%%%%%%%%%%%%
\setdashes
\plot 0.25 0.35 0.28 0.35 /
\setsolid
\put {$\rho$} [l] <1em,0pt> at 0.28 0.35
%%%%%%%%%%%%%%%%
\put {$\times$} [r] at 0.28 0.275
\put {$r^2$} [l] <1em,0pt> at 0.28 0.275
%%%%%%%%%%%%%%%%
%\put {\large Distance Between Sites (cM)} [c] <0pt,-6ex> at 0.35 0
%\plotheading{\large Constant Population Size}
\plot
%        cM        Hill
0.006000000 0.442421837
0.018250000 0.399419410
0.030500000 0.364408055
0.042750000 0.335345106
0.055000000 0.310829740
0.067250000 0.289869215
0.079500000 0.271740333
0.091750000 0.255903762
0.104000000 0.241949079
0.116250000 0.229558421
0.128500000 0.218481774
0.140750000 0.208519781
0.153000000 0.199511526
0.165250000 0.191325690
0.177500000 0.183854043
0.189750000 0.177006579
0.202000000 0.170707833
0.214250000 0.164894057
0.226500000 0.159511029
0.238750000 0.154512336
0.251000000 0.149858018
0.263250000 0.145513479
0.275500000 0.141448620
0.287750000 0.137637125
0.300000000 0.134055892
/
\setdashes
\plot
%        cM ---Hayes---
0.006000000 0.488364780
0.018250000 0.439499648
0.030500000 0.399808429
0.042750000 0.366929364
0.055000000 0.339247312
0.067250000 0.315620329
0.079500000 0.295218199
0.091750000 0.277422860
0.104000000 0.261764706
0.116250000 0.247880539
0.128500000 0.235485047
0.140750000 0.224350987
0.153000000 0.214295125
0.165250000 0.205168080
0.177500000 0.196846847
0.189750000 0.189229221
0.202000000 0.182229581
0.214250000 0.175775656
0.226500000 0.169806023
0.238750000 0.164268143
0.251000000 0.159116809
0.263250000 0.154312916
0.275500000 0.149822459
0.287750000 0.145615732
0.300000000 0.141666667
/
\setsolid
\multiput {$\circ$} at
%        cM      sigdsq MACS
 0.00599834  0.43791763
 0.01797831  0.38987138
 0.03001602  0.35441800
 0.04200198  0.33003325
 0.05399983  0.30858757
 0.06599111  0.28245446
 0.07799593  0.26693249
 0.08999273  0.25122724
 0.10197009  0.24178735
 0.11400737  0.22649242
 0.12598722  0.21769963
 0.13799962  0.20499151
 0.15000502  0.19765330
 0.16199901  0.19194572
 0.17401366  0.18206159
 0.18600322  0.17711985
 0.19798338  0.17407988
 0.21000399  0.16710262
 0.22200880  0.15988346
 0.23399869  0.15665330
 0.24601312  0.15305221
 0.25801621  0.14859252
 0.27000171  0.14087431
 0.28198845  0.13832177
 0.29400526  0.13678130
/
\multiput {$\times$} at
%        cM         rsq MACS
 0.00599834  0.19256375
 0.01797831  0.17145016
 0.03001602  0.15733780
 0.04200198  0.14583177
 0.05399983  0.13731154
 0.06599111  0.12650757
 0.07799593  0.12120412
 0.08999273  0.11519224
 0.10197009  0.11122626
 0.11400737  0.10467187
 0.12598722  0.10178248
 0.13799962  0.09691203
 0.15000502  0.09380392
 0.16199901  0.09143365
 0.17401366  0.08823026
 0.18600322  0.08621467
 0.19798338  0.08490415
 0.21000399  0.08204265
 0.22200880  0.07905807
 0.23399869  0.07891359
 0.24601312  0.07776185
 0.25801621  0.07557656
 0.27000171  0.07224439
 0.28198845  0.07228797
 0.29400526  0.07101121
/
\endpicture}


==> fighillhayes.tex <==
%auto-ignore
\mbox{\beginpicture
\headingtoplotskip=2ex
\valuestolabelleading=0.25\baselineskip
\setcoordinatesystem units <6in,12in> point at 0.35 0
\setplotarea x from 0 to 0.3, y from 0 to 0.25
\axis left label {\large $\hat\sigma_d^2$}
  ticks numbered from 0.0 to 0.2 by 0.1 /
\axis bottom % label {Distance Between Sites (cM)}
  ticks numbered from 0.0 to 0.3 by 0.3 /
\put {\large Distance Between Sites (cM)} [c] <0pt,-6ex> at 0.35 0
\plotheading{\large Predicted by $\sigma_d^2$}
\plot
%        cM          LD t=500 predld
0.007500000 0.203240216
0.022894737 0.153538554
0.038289474 0.118685797
0.053684211 0.093517164
0.069078947 0.074928314
0.084473684 0.060953185
0.099868421 0.050294724
0.115263158 0.042068881
0.130657895 0.035656900
0.146052632 0.030616121
0.161447368 0.026624008
0.176842105 0.023441879
0.192236842 0.020890754
0.207631579 0.018834881
0.223026316 0.017170271
0.238421053 0.015816575
0.253815789 0.014711229
0.269210526 0.013805192
0.284605263 0.013059788
0.300000000 0.012444350
/
\multiput {$\circ$} at
%        cM      sigdsq gen 500 MACS
 0.00749619  0.21016889
 0.02249317  0.16400679
 0.03749277  0.12546205
 0.05248926  0.10029547
 0.06751157  0.08023952
 0.08249310  0.06857208
 0.09748982  0.05540512
 0.11249219  0.04792974
 0.12749867  0.03841652
 0.14250520  0.03511094
 0.15750478  0.03015014
 0.17250619  0.02697161
 0.18749656  0.02336950
 0.20249404  0.02086072
 0.21749768  0.02000832
 0.23250063  0.01880278
 0.24750129  0.01757148
 0.26249666  0.01588557
 0.27749776  0.01543796
 0.29250706  0.01452184
/
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setcoordinatesystem units <6in,6in> point at -0.05 0
\setplotarea x from 0 to 0.3, y from 0 to 0.5
\axis left label {\large $r^2$}
  ticks numbered from 0.00 to 0.50 by 0.25 /
\axis bottom %label {Distance Between Sites(cM)}
  ticks numbered from 0.0 to 0.3 by 0.3 /
\plotheading{\large Predicted by $\rho$}
%\put {\small $t=0$} [bl] <2pt,2pt> at 0.007500000  -0.1092638
\plot
%        cM ---Hayes--- t=500
0.007500000 0.473449612
0.022894737 0.415185582
0.038289474 0.369893752
0.053684211 0.333675799
0.069078947 0.304053178
0.084473684 0.279374703
0.099868421 0.258497915
0.115263158 0.012633922
0.130657895 0.012131055
0.146052632 0.011733476
0.161447368 0.011411253
0.176842105 0.011144816
0.192236842 0.010920832
0.207631579 0.010729902
0.223026316 0.010565214
0.238421053 0.010421704
0.253815789 0.010295535
0.269210526 0.010183742
0.284605263 0.010084001
0.300000000 0.009994463
/
\multiput {$\circ$} at
%        cM         rsq gen500 MACS
 0.00749619  0.01330570
 0.02249317  0.01233589
 0.03749277  0.01162566
 0.05248926  0.01120234
 0.06751157  0.01053803
 0.08249310  0.01036538
 0.09748982  0.01002192
 0.11249219  0.00988832
 0.12749867  0.00974714
 0.14250520  0.00957295
 0.15750478  0.00952349
 0.17250619  0.00934364
 0.18749656  0.00936335
 0.20249404  0.00911647
 0.21749768  0.00910025
 0.23250063  0.00915504
 0.24750129  0.00909465
 0.26249666  0.00896903
 0.27749776  0.00907534
 0.29250706  0.00898144
/
\endpicture}


==> figldgro.tex <==
%auto-ignore
\mbox{\beginpicture
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setcoordinatesystem units <5in,18cm> point at 0.4 0
\setplotarea x from 0 to 0.3, y from 0 to 0.46
\axis right label {\large $\sigma_d^2$} /
%  ticks numbered from 0.0 to 0.4 by 0.1 /
\axis bottom 
  ticks numbered from 0.0 to 0.3 by 0.1 /
\axis left invisible
  ticks length <0pt> withvalues {$t=\infty$} {$1500$} {$1000$} {$500$}
  {$t=0$} / at 0.066350362 0.079530347 0.118943700 0.204847940
  0.431273724 / /
\put {\large Distance Between Sites (cM)} [tc] <0pt,-6ex> at 0.4 0
% eq1
\plot
%        cM         eq1 : t=0
0.007500000 0.431273724
0.022894737 0.379696496
0.038289474 0.339512116
0.053684211 0.307313029
0.069078947 0.280928066
0.084473684 0.258908255
0.099868421 0.240249542
0.115263158 0.224234160
0.130657895 0.210335353
0.146052632 0.198157780
0.161447368 0.187398924
0.176842105 0.177823341
0.192236842 0.169245045
0.207631579 0.161515154
0.223026316 0.154513076
0.238421053 0.148140087
0.253815789 0.142314583
0.269210526 0.136968524
0.284605263 0.132044721
0.300000000 0.127494758
/
\plot
%        cM         eq0 : t=infty
0.007500000 0.066350362
0.022894737 0.030581153
0.038289474 0.022670051
0.053684211 0.019186184
0.069078947 0.017224950
0.084473684 0.015966999
0.099868421 0.015091509
0.115263158 0.014447057
0.130657895 0.013952841
0.146052632 0.013561807
0.161447368 0.013244694
0.176842105 0.012982351
0.192236842 0.012761714
0.207631579 0.012573572
0.223026316 0.012411237
0.238421053 0.012269740
0.253815789 0.012145311
0.269210526 0.012035037
0.284605263 0.011936633
0.300000000 0.011848280
/
\setdashes
\plot
%        cM      sigdsq %t=500
0.007500000 0.204847940
0.022894737 0.155194861
0.038289474 0.120371420
0.053684211 0.095221126
0.069078947 0.076644005
0.084473684 0.062676459
0.099868421 0.052022902
0.115263158 0.043800190
0.130657895 0.037390152
0.146052632 0.032350511
0.161447368 0.028358988
0.176842105 0.025177078
0.192236842 0.022625922
0.207631579 0.020569854
0.223026316 0.018904946
0.238421053 0.017550888
0.253815789 0.016445148
0.269210526 0.015538703
0.284605263 0.014792894
0.300000000 0.014177061
/
\plot
%        cM      sigdsq %t=1000
0.007500000 0.118943700
0.022894737 0.080406145
0.038289474 0.056771981
0.053684211 0.041843488
0.069078947 0.032194005
0.084473684 0.025837667
0.099868421 0.021581918
0.115263158 0.018690497
0.130657895 0.016698692
0.146052632 0.015307853
0.161447368 0.014323140
0.176842105 0.013615805
0.192236842 0.013099825
0.207631579 0.012717153
0.223026316 0.012428269
0.238421053 0.012206044
0.253815789 0.012031707
0.269210526 0.011892170
0.284605263 0.011778238
0.300000000 0.011683398
/
\plot
%        cM      sigdsq %t=1500
0.007500000 0.079530347
0.022894737 0.049993191
0.038289474 0.034147745
0.053684211 0.025353328
0.069078947 0.020323517
0.084473684 0.017361874
0.099868421 0.015564200
0.115263158 0.014436113
0.130657895 0.013701495
0.146052632 0.013203225
0.161447368 0.012850344
0.176842105 0.012589301
0.192236842 0.012388016
0.207631579 0.012226914
0.223026316 0.012093800
0.238421053 0.011980902
0.253815789 0.011883138
0.269210526 0.011797086
0.284605263 0.011720375
0.300000000 0.011651308
/
\multiput {$\circ$} at
%        cM      sigdsq : MACS simulation
 0.00750000  0.20459376
 0.02249545  0.15785316
 0.03749685  0.12318871
 0.05249979  0.09954251
 0.06749897  0.08143189
 0.08250105  0.06723151
 0.09750250  0.05595796
 0.11249757  0.04729664
 0.12749828  0.04057602
 0.14250159  0.03544262
 0.15750259  0.03147283
 0.17250173  0.02797829
 0.18749985  0.02525295
 0.20249902  0.02297796
 0.21750067  0.02118582
 0.23249690  0.01962743
 0.24749691  0.01859956
 0.26250298  0.01765635
 0.27749464  0.01686109
 0.29249911  0.01621782
/
\setsolid
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setcoordinatesystem units <5in,18cm> point at -0.1 0
\setplotarea x from 0 to 0.3, y from 0 to 0.46
\axis right label {\large $r^2$}
  ticks numbered from 0.0 to 0.4 by 0.1 /
\axis bottom 
  ticks numbered from 0.0 to 0.3 by 0.1 /
\axis left invisible
  ticks length <0pt> withvalues {$t=\infty$} {$500$}
  {$t=0$} / at 0.04627438 0.01616170 0.15694136 / /
\plot
%        cM         rsq : t=0
 0.00748660  0.15694136
 0.02248713  0.13947221
 0.03749835  0.12433284
 0.05249601  0.11368327
 0.06749896  0.10514132
 0.08249612  0.09858952
 0.09749380  0.09274575
 0.11249746  0.08732438
 0.12750031  0.08330242
 0.14249976  0.07931471
 0.15750282  0.07630996
 0.17250245  0.07293249
 0.18750041  0.07039716
 0.20249895  0.06804718
 0.21750360  0.06564541
 0.23249945  0.06338626
 0.24750686  0.06221008
 0.26249962  0.06013737
 0.27750436  0.05865655
 0.29249051  0.05707577
/
\plot
%        cM         rsq : t=infinity
 0.00747393  0.04627438
 0.02249795  0.02306227
 0.03749875  0.01902252
 0.05250019  0.01711630
 0.06750030  0.01600900
 0.08249892  0.01525832
 0.09750064  0.01474214
 0.11249942  0.01434294
 0.12749999  0.01403748
 0.14249933  0.01379721
 0.15750051  0.01360124
 0.17249980  0.01343898
 0.18749887  0.01330050
 0.20249887  0.01317132
 0.21749795  0.01306341
 0.23249966  0.01295171
 0.24750022  0.01289022
 0.26249853  0.01280745
 0.27749954  0.01274944
 0.29249992  0.01268479
/
% t=500
\multiput {$\circ$} at
%        cM         rsq
 0.00750000  0.01616170
 0.02249545  0.01488213
 0.03749685  0.01392062
 0.05249979  0.01329773
 0.06749897  0.01282054
 0.08250105  0.01243374
 0.09750250  0.01199629
 0.11249757  0.01182298
 0.12749828  0.01162170
 0.14250159  0.01153845
 0.15750259  0.01136001
 0.17250173  0.01128906
 0.18749985  0.01116129
 0.20249902  0.01102109
 0.21750067  0.01095425
 0.23249690  0.01101134
 0.24749691  0.01093948
 0.26250298  0.01087916
 0.27749464  0.01087254
 0.29249911  0.01075524
/
\endpicture}


==> fignumden.tex <==
%auto-ignore
%
% Show the time path of numerator and denominator for c=0.0002 following
% an episode of population growth.
\mbox{\beginpicture
  \setcoordinatesystem units <0.4cm,0.14cm>
  \setplotarea x from 0 to 10.5, y from 1 to 28
  \axis left label {\lines{Prop.{}\cr incr.{}}}
  ticks withvalues 1 10 20 / at 1 10 20 / /
  \axis bottom label {\lines{{\large Time Since Expansion}\cr
(generations / 1000)\cr}}
  ticks numbered from 0 to 10 by 5 /
%c=0.0002  
\setdashes
\setbox0=\hbox{$\searrow$}
\put {\raise \ht0 \hbox{$E[D^2]$}$\searrow$} [rb] at 10 7.432987790626315
\plot
%   t          num
 1.000 1.0000000000
 1.220 1.0117901386
 1.480 1.0307500460
 1.800 1.0615798298
 2.190 1.1115976601
 2.660 1.1936236237
 3.230 1.3282721898
 3.930 1.5512305113
 4.780 1.9211967777
 5.810 2.5385012370
 7.070 3.5716389910
 8.600 5.2999142817
10.500 8.1947997581
/
\setsolid
\setbox0=\hbox{$\searrow$}
\put {\raise \ht0 \hbox{$E[a(1-a)b(1-b)]$}$\searrow$} [rb] 
   at 8.600 20.1730646693
\plot
%   t          den
 1.000 1.0000000000
 1.220 1.2124445460
 1.480 1.4982386958
 1.800 1.8887613162
 2.190 2.4227911562
 2.660 3.1624667877
 3.230 4.1889464636
 3.930 5.6263029443
 4.780 7.6426776633
 5.810 10.4855909687
 7.070 14.5026269281
 8.600 20.1730646693
10.500 28.1848347500
/
\endpicture}

==> figshrink.tex <==
%auto-ignore
\mbox{\beginpicture
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setcoordinatesystem units <6in,15cm>
\setplotarea x from 0 to 0.3, y from 0 to 0.46
\axis left label {$\sigma_d^2$}
  ticks numbered from 0.0 to 0.4 by 0.1 /
\axis right invisible
  ticks length <0pt> withvalues {$t=0$} {$30$} {$90$} {$150$} 
  {$t=\infty$} / 
  at 0.001660928 0.028557630 0.068236861 0.094776554 0.117971478 / /
\axis bottom label {Distance Between Sites (cM)}
  ticks numbered from 0.0 to 0.3 by 0.1 /
\plot
%        cM         eq0 : t=infinity
0.007500000 0.423453863
0.022894737 0.371484794
0.038289474 0.331028708
0.053684211 0.298632209
0.069078947 0.272098265
0.084473684 0.249962423
0.099868421 0.231210910
0.115263158 0.215119606
0.130657895 0.201157465
0.146052632 0.188926159
0.161447368 0.178121039
0.176842105 0.168505109
0.192236842 0.159891227
0.207631579 0.152129636
0.223026316 0.145099072
0.238421053 0.138700284
0.253815789 0.132851255
0.269210526 0.127483612
0.284605263 0.122539899
0.300000000 0.117971478
/
\plot
%        cM         eq1 t=0
0.007500000 0.056551003
0.022894737 0.020557699
0.038289474 0.012582779
0.053684211 0.009068458
0.069078947 0.007089375
0.084473684 0.005819694
0.099868421 0.004935905
0.115263158 0.004285272
0.130657895 0.003786274
0.146052632 0.003391430
0.161447368 0.003071211
0.176842105 0.002806285
0.192236842 0.002583469
0.207631579 0.002393462
0.223026316 0.002229513
0.238421053 0.002086606
0.253815789 0.001960935
0.269210526 0.001849558
0.284605263 0.001750168
0.300000000 0.001660928
/
\setdashes
\plot
%        cM      sigdsq t=30
0.007500000 0.084726371
0.022894737 0.049215053
0.038289474 0.041285097
0.053684211 0.037725634
0.069078947 0.035667841
0.084473684 0.034303538
0.099868421 0.033316527
0.115263158 0.032557642
0.130657895 0.031947315
0.146052632 0.031439222
0.161447368 0.031004561
0.176842105 0.030624481
0.192236842 0.030286128
0.207631579 0.029980434
0.223026316 0.029700817
0.238421053 0.029442385
0.253815789 0.029201427
0.269210526 0.028975073
0.284605263 0.028761071
0.300000000 0.028557630
/
\plot
%        cM      sigdsq t=90
0.007500000 0.138796064
0.022894737 0.103314919
0.038289474 0.094684597
0.053684211 0.090292674
0.069078947 0.087364424
0.084473684 0.085120570
0.099868421 0.083256623
0.115263158 0.081628944
0.130657895 0.080160830
0.146052632 0.078807513
0.161447368 0.077541048
0.176842105 0.076343047
0.192236842 0.075200871
0.207631579 0.074105517
0.223026316 0.073050373
0.238421053 0.072030450
0.253815789 0.071041894
0.269210526 0.070081665
0.284605263 0.069147320
0.300000000 0.068236861
/
\plot
%        cM      sigdsq t150
0.007500000 0.190264154
0.022894737 0.153769803
0.038289474 0.143543358
0.053684211 0.137497483
0.069078947 0.132933430
0.084473684 0.129093480
0.099868421 0.125680649
0.115263158 0.122553858
0.130657895 0.119636878
0.146052632 0.116884435
0.161447368 0.114267589
0.176842105 0.111766697
0.192236842 0.109367742
0.207631579 0.107060283
0.223026316 0.104836249
0.238421053 0.102689199
0.253815789 0.100613846
0.269210526 0.098605748
0.284605263 0.096661094
0.300000000 0.094776554
/
\endpicture}


==> figtpath.tex <==
%auto-ignore
%
% Show the time path of $\sigma_d^2$ values following an episode of
% population growth.
\mbox{\beginpicture
  \setcoordinatesystem units <0.05cm,20cm>
  \setplotarea x from 0 to 50, y from 0 to 0.46
  \axis left label {\Large $\sigma_d^2$} shiftedto x=-1
  ticks numbered from 0.0 to 0.4 by 0.1 /
  \axis bottom label {\lines{{\large Time Since Expansion}\cr
(generations / 1000)\cr}}
  ticks numbered from 0 to 50 by 25 /
  \axis right invisible
  ticks length <0pt> withvalues {0.02~cM} {0.3~cM} {1~cM} /
    at 0.131445020 0.078860573 0.038238234 / /
%c=0.0002  
\put {$\bullet$} at 51 0.373603849  % Epoch 0 equil
\put {$\bullet$} at 0  0.453561019  % Epoch 1 equil
\put {$\bullet$} at 50 0.131445020 % t=50k  
\setdots
\plot 50 0.131445020 51 0.373603849 /
\setsolid
\plot
%Time  sigdsq
0.00   0.453561019  % Epoch 1 equil
1.000   0.135698063
1.220   0.113240780
1.480   0.093356825
1.800   0.076269450
2.190   0.062259440
2.660   0.051217232
3.230   0.043028534
3.930   0.037413450
4.780   0.034111410
5.810   0.032851952
7.070   0.033419189
8.600   0.035650907
10.500  0.039454567
12.700  0.044796019
15.500  0.051700112
18.800  0.060239212
22.900  0.070515622
27.800  0.082657679
33.800  0.096792549
41.100  0.113032051
50.000  0.131442218
/
%c=0.003058333
\put {$\star$} at 51 0.115440157  % Epoch 0 equil
\put {$\star$} at 0  0.441236592  % Epoch 1 equil
\put {$\star$} at 50 0.078860573 % t=50k
\setdots
\plot 50 0.078860573 51 0.115440157 /
\setsolid
\plot
%Time  sigdsq
1.000   0.124422616
1.220   0.102696865
1.480   0.083617209
1.800   0.067378798
2.190   0.054217224
2.660   0.043985658
3.230   0.036523306
3.930   0.031509348
4.780   0.028635972
5.810   0.027582858
7.070   0.028073266
8.600   0.029869714
10.500  0.032781897
12.700  0.036650489
15.500  0.041340126
18.800  0.046723662
22.900  0.052666091
27.800  0.059021831
33.800  0.065625086
41.100  0.072296594
50.000  0.078850690
/
% c=0.01
\put {$\circ$} at 51 0.043912588  % Epoch 0 equil
\put {$\circ$} at 0  0.413959338  % Epoch 1 equil
\put {$\circ$} at 50 0.038238234 % t=50k
\setdots
\plot 50 0.038238234 51 0.043912588 /
\setsolid
\plot
% Time  sigdsq
0.00   0.413959338  % Epoch 1 equil
%Time  sigdsq
1.000   0.101290827
1.220   0.081458682
1.480   0.064428372
1.800   0.050322321
2.190   0.039262872
2.660   0.031013722
3.230   0.025307817
3.930   0.021741057
4.780   0.019921159
5.810   0.019458096
7.070   0.020009791
8.600   0.021281641
10.500  0.023033717
12.700  0.025070206
15.500  0.027237186
18.800  0.029415552
22.900  0.031515469
27.800  0.033475443
33.800  0.035256657
41.100  0.036840309
50.000  0.038222394
/
\endpicture}

